Text and Patterns: For Effective Chain of Thought, It Takes Two to Tango

The past decade has witnessed dramatic gains in natural language processing and an unprecedented scaling of large language models. These developments have been accelerated by the advent of few-shot techniques such as chain of thought (CoT) prompting. Specifically, CoT pushes the performance of large language models in a few-shot setup by augmenting the prompts with intermediate steps. Despite impressive results across various tasks, the reasons behind their success have not been explored. This work uses counterfactual prompting to develop a deeper understanding of CoT-based few-shot prompting mechanisms in large language models. We first systematically identify and define the key components of a prompt: symbols, patterns, and text. Then, we devise and conduct an exhaustive set of experiments across four different tasks, by querying the model with counterfactual prompts where only one of these components is altered. Our experiments across three models (PaLM, GPT-3, and CODEX) reveal several surprising findings and brings into question the conventional wisdom around few-shot prompting. First, the presence of factual patterns in a prompt is practically immaterial to the success of CoT. Second, our results conclude that the primary role of intermediate steps may not be to facilitate learning how to solve a task. The intermediate steps are rather a beacon for the model to realize what symbols to replicate in the output to form a factual answer. Further, text imbues patterns with commonsense knowledge and meaning. Our empirical and qualitative analysis reveals that a symbiotic relationship between text and patterns explains the success of few-shot prompting: text helps extract commonsense from the question to help patterns, and patterns enforce task understanding and direct text generation.

==> prompts/date_understanding_examples.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet prompts used by~\citet{wei2022chain}.}
\label{tab:date_understanding_examples}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/19/1969. 24 hours later is one day after today, which would be 04/20/1969.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{One day after 06/01/1943 is 06/02/1943, so today is 06/02/1943. 10 days before today is 05/23/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 2019 was Tuesday, then 01/01/2019 was a Tuesday. Today is the first Monday, would be six days later. So today is 01/07/2019.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The last day of February is the 28th, so Jane was born on 02/28/2001. Today is her 16-year old birthday, so today is 02/28/2017. So yesterday was 02/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 2015 is coming in 36 hours, then it is coming in 2 days. 2 days before 01/01/2015 is 12/30/2014, so today is 12/30/2014. So one week from today will be 01/05/2015.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 03/12/2002. So the date 24 hours later will be 03/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_abstract_date.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with abstract dates.}
\label{tab:date_understanding_examples_abstract_date}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is DATE today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is DATE. 24 hours later is one day after today, which would be DATE.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on DATE, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{One day after DATE is DATE, so today is DATE. 10 days before today is 05/23/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 2019 was Tuesday, then DATE was a Tuesday. Today is the first Monday, would be six days later. So today is 01/07/2019.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The last day of February is the 28th, so Jane was born on DATE. Today is her 16-year old birthday, so today is DATE. So yesterday was 02/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 2015 is coming in 36 hours, then it is coming in 2 days. 2 days before DATE is DATE, so today is DATE. So one week from today will be 01/05/2015.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is DATE, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is DATE. So the date 24 hours later will be 03/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_brief.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\ours prompt for \datet.}
\label{tab:date_understanding_examples_brief}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule

\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/19/1969. 24 hours (one day) later is 04/20/1969.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 06/02/1943 (one day after 06/01/1943). 10 days before today is 05/23/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{01/01/2019 was a Tuesday (first day of 2019). Today is the first Monday, 01/07/2019. (six days later).}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Jane was born on 02/28/2001. So today is 02/28/2017 and yesterday was 02/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{2015 is coming in 2 days (36 hours). So today is 12/30/2021, and one week from today will be 01/05/2015.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 03/12/2002. So the date 24 hours later will be 03/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_future_dates.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with future dates.}
\label{tab:date_understanding_examples_future_dates}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/30/3069 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/30/3069. 24 hours later is one day after today, which would be 04/31/3069.}\\ \hdashline
% answer
\aq{04/31/3069}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/3043, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{One day after 06/01/3043 is 06/02/3043, so today is 06/02/3043. 10 days before today is 05/23/3043.}\\ \hdashline
% answer
\aq{05/23/3043}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 3130 is a Tuesday, and today is the first Monday of 3130. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 3130 was Tuesday, then 01/01/3130 was a Tuesday. Today is the first Monday, would be six days later. So today is 01/07/3130.}\\ \hdashline
% answer
\aq{01/07/3130}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 3101. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The last day of February is the 28th, so Jane was born on 02/28/3101. Today is her 16-year old birthday, so today is 02/28/3117. So yesterday was 02/27/3117.}\\ \hdashline
% answer
\aq{02/27/3117}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{3115 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 3115 is coming in 36 hours, then it is coming in 2 days. 2 days before 01/01/3115 is 12/30/3114, so today is 12/30/3114. So one week from today will be 01/05/3115.}\\ \hdashline
% answer
\aq{01/05/3115}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/3102, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 03/12/3102. So the date 24 hours later will be 03/13/3102.}\\ \hdashline
% answer
\aq{03/13/3102}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_math.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with pattern only thoughts.}
\label{tab:date_understanding_examples_math}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today = 04/19/1969. 24 hours = 1 day. 04/19/1969 + 1 = 04/20/1969.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{06/01/1943 + 1 day = 06/02/1943. Today = 06/02/1943. Today - 10 days = 05/23/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{First day of 2019 = 01/01/2019. 01/01/2019 = Tuesday. Today = first Monday. Tuesday - Monday = 6 days. So Today 01/01/2019 + 6 days = 01/07/2019.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Last day of February = 28th. 16-year old birthday => +16 years. Today = 02/28/2001 + 16 years = 02/28/2017. Yesterday = 02/28/2017 - 1 = 02/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{36 hours = 2 days. 2 days before = 01/01/2015 - 2 = 12/30/2014. Today = 12/30/2014. Today + 1 week = 01/05/2015.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today = 03/12/2002. 24 hours = 1 day. 3/12/2002 + 1 day = 03/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_no_pattern.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with no patterns.}
\label{tab:date_understanding_examples_no_pattern}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/19/1969.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{10 days before today is 05/23/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 2019 was Tuesday, then 01/01/2019 was a Tuesday.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is her 16-year old birthday, so today is 02/28/2017. So yesterday was 02/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 2015 is coming in 36 hours, then it is coming in 2 days.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{So the date 24 hours later will be 03/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/date_understanding_examples_random_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with random thoughts.}
\label{tab:date_understanding_examples_random_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The last day of February is the 28th, so Jane was born on 02/28/2001. Today is her 16-year old birthday, so today is 02/28/2017. So yesterday was 02/27/2017.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 03/12/2002. So the date 24 hours later will be 03/13/2002.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/19/1969. 24 hours later is one day after today, which would be 04/20/1969.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{One day after 06/01/1943 is 06/02/1943, so today is 06/02/1943. 10 days before today is 05/23/1943.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 2019 was Tuesday, then 01/01/2019 was a Tuesday. Today is the first Monday, would be six days later. So today is 01/07/2019.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 2015 is coming in 36 hours, then it is coming in 2 days. 2 days before 01/01/2015 is 12/30/2014, so today is 12/30/2014. So one week from today will be 01/05/2015.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_shuffled_inter_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with sentences within each thought are shuffled.}
\label{tab:date_understanding_examples_shuffled_inter_thought}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{later is 04/19/1969. 24 day after which would be today, hours Today 04/20/1969. one is}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{today today days One 05/23/1943. 06/01/1943 06/02/1943, 06/02/1943. is is 10 is so day before after}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{01/01/2019 today Monday, would Tuesday, 2019 first is Tuesday. day of later. then So was 01/07/2019. first be days Today the a six was is If the}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{last was her 16-year is 02/28/2001. So of so 02/27/2017. is birthday, is The February on yesterday was old today Today 02/28/2017. so day born 28th, the Jane}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{in 2015 one hours, 01/01/2015 36 so it days. today 12/30/2014, then 2 week 2 is 12/30/2014. is be days in is 01/05/2015. So from today coming coming before is will If}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{later So date Today 03/13/2002. hours 24 is 03/12/2002. the be will}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/date_understanding_examples_shuffled_intra_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with shuffled tokens of each sentence.}
\label{tab:date_understanding_examples_shuffled_intra_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today 04/19/1969 is. 24 after one which later be would hours 04/20/1969 day today, is}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{is 06/02/1943, so today 06/02/1943 day 06/01/1943 One is after. 10 today days is before 05/23/1943}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{was Tuesday the day was 2019 first If then 01/01/2019 of Tuesday, a. days Today six later is Monday, be would first the. today So 01/07/2019 is}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{last day Jane February on was The of 28th, born is so the 02/28/2001. Today today is birthday, old so 02/28/2017 16-year is her. 02/27/2017 yesterday So was}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{days 2015 is then coming 36 If it hours, coming is in 2 in. 2 is 12/30/2014, days 01/01/2015 so 12/30/2014 is today before. from week will So 01/05/2015 be today one}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{03/12/2002 Today is. the hours later 24 be will So date 03/13/2002}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_wrong_answer.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with wrong answers.}
\label{tab:date_understanding_examples_wrong_answer}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 04/19/1969. 24 hours later is one day after today, which would be 03/20/1969.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{One day after 06/01/1943 is 06/02/1943, so today is 06/02/1943. 10 days before today is 05/12/1943.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If the first day of 2019 was Tuesday, then 01/01/2019 was a Tuesday. Today is the first Monday, would be six days later. So today is 01/07/2009.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The last day of February is the 28th, so Jane was born on 02/28/2001. Today is her 16-year old birthday, so today is 02/28/2017. So yesterday was 03/27/2017.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{If 2015 is coming in 36 hours, then it is coming in 2 days. 2 days before 01/01/2015 is 12/30/2014, so today is 12/30/2014. So one week from today will be 02/05/2015.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Today is 03/12/2002. So the date 24 hours later will be 04/13/2002.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_yoda.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with examples in YodaSpeak.}
\label{tab:date_understanding_examples_yoda}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{4/19/1969 today it is. The date 24 hours later in MM/DD/YYYY what is?}\\ \hdashline
% thought
\tq{04/19/1969, today is. Later is one day after today, 24 hours, 04/20/1969, which would be.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Scheduled to be on 06/01/1943 the concert was, delayed by one day to today but was. The date 10 days ago in MM/DD/YYYY what is?}\\ \hdashline
% thought
\tq{06/02/1943, one day after 06/01/1943 is, 06/02/1943, so today is. 05/23/1943, 10 days before today is.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{A Tuesday the first day of 2019 is, the first Monday of 2019 and today is. The date today in MM/DD/YYYY what is?}\\ \hdashline
% thought
\tq{Tuesday, if the first day of 2019 was, a Tuesday, then 01/01/2019 was. The first Monday, today is, six days later, would be. 01/07/2019, so today is.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Born on the last day of February in 2001 Jane was. Her 16-year-old birthday today is. The date yesterday in MM/DD/YYYY what is?}\\ \hdashline
% thought
\tq{The 28th, the last day of February is, Born on 02/28/2001, so Jane was. Her 16-year old birthday, today is,02/28/2017, so today is. 02/27/2017, so yesterday was.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Coming in 36 hours 2015 is. The date one week from today in MM/DD/YYYY what is? Yes.}\\ \hdashline
% thought
\tq{Coming in 36 hours, if 2015 is, coming in 2 days, then it is. 12/30/2014, 2 days before 01/01/2015 is, 12/30/2014, so today is. 01/05/2015, so one week from today will be.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Today is 3/11/2002 Jane thought, in fact mar 12 but today is, 1 day later which is. The date 24 hours later in MM/DD/YYYY what is?}\\ \hdashline
% thought
\tq{03/12/2002, today is. Later will be 03/13/2002, so the date 24 hours.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/date_understanding_examples_yoda_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\datet with thoughts in YodaSpeak.}
\label{tab:date_understanding_examples_yoda_thought}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{It is 4/19/1969 today. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{04/19/1969, today is. Later is one day after today, 24 hours, 04/20/1969, which would be.}\\ \hdashline
% answer
\aq{04/20/1969}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{The concert was scheduled to be on 06/01/1943, but was delayed by one day to today. What is the date 10 days ago in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{06/02/1943, one day after 06/01/1943 is, 06/02/1943, so today is. 05/23/1943, 10 days before today is.}\\ \hdashline
% answer
\aq{05/23/1943}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{The first day of 2019 is a Tuesday, and today is the first Monday of 2019. What is the date today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Tuesday, if the first day of 2019 was, a Tuesday, then 01/01/2019 was. The first Monday, today is, six days later, would be. 01/07/2019, so today is.}\\ \hdashline
% answer
\aq{01/07/2019}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Jane was born on the last day of February in 2001. Today is her 16-year-old birthday. What is the date yesterday in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{The 28th, the last day of February is, Born on 02/28/2001, so Jane was. Her 16-year old birthday, today is,02/28/2017, so today is. 02/27/2017, so yesterday was.}\\ \hdashline
% answer
\aq{02/27/2017}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{2015 is coming in 36 hours. What is the date one week from today in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{Coming in 36 hours, if 2015 is, coming in 2 days, then it is. 12/30/2014, 2 days before 01/01/2015 is, 12/30/2014, so today is. 01/05/2015, so one week from today will be.}\\ \hdashline
% answer
\aq{01/05/2015}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Jane thought today is 3/11/2002, but today is in fact Mar 12, which is 1 day later. What is the date 24 hours later in MM/DD/YYYY?}\\ \hdashline
% thought
\tq{03/12/2002, today is. Later will be 03/13/2002, so the date 24 hours.}\\ \hdashline
% answer
\aq{03/13/2002}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/math_qa_examples.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm prompts used by~\citet{wei2022chain}.}
\label{tab:math_qa_examples}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 5 toys. If he got 2 toys each from his mom and dad, then that is 4 more toys. 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3 cars. 2 more cars arrive. 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 20 lollipops. Then he had 12 after giving some to Denny. So he gave Denny 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 9 computers. For each of 4 days, 5 more computers were added. So 5 * 4 = 20 computers were added. 9 + 20 is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 15 trees originally. Then there were 21 trees after some more were planted. So there must have been 21 - 15 = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 32 chocolates. Her sister had 42. So in total they had 32 + 42 = 74. After eating 35, they had 74 - 35 = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had 23 dollars. 5 bagels for 3 dollars each will be 5 x 3 = 15 dollars. So she has 23 - 15 dollars left. 23 - 15 is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 58 golf balls. After losing 23 on Tuesday, he had 58 - 23 = 35. After losing 2 more, he had 35 - 2 = 33 golf balls.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_different_entities.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with replacing names and objects with different entities of same type.}
\label{tab:math_qa_examples_different_entities}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Teddy started with 5 cookies. If he got 2 cookies each from his Jenna and Rehan, then that is 4 more cookies. 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3 trains. 2 more trains arrive. 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Peet started with 20 ice creams. Then he had 12 after giving some to Andrei. So he gave Andrei 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 9 cars. For each of 4 days, 5 more cars were added. So 5 * 4 = 20 cars were added. 9 + 20 is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 15 wires originally. Then there were 21 wires after some more were planted. So there must have been 21 - 15 = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Christy had 32 apples. Her neighbor had 42. So in total they had 32 + 42 = 74. After eating 35, they had 74 - 35 = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Lulu had 23 dollars. 5 pillows for 3 dollars each will be 5 x 3 = 15 dollars. So she has 23 - 15 dollars left. 23 - 15 is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Norton started with 58 cars. After losing 23 on Tuesday, he had 58 - 23 = 35. After losing 2 more, he had 35 - 2 = 33 cars.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_equation.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with only equations in thoughts.}
\label{tab:math_qa_examples_equation}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{5 + (2 * 2) = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from monday to thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{9 + (5 * 4) = 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{21 - 15 = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{32 + 42 - 35 = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{23 - (5 * 3) = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{58 - 23 - 2 = 33.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_negative_numbers.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with negative numbers.}
\label{tab:math_qa_examples_negative_numbers}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got minus two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 5 toys. If he got -2 toys each from his mom and dad, then that is -4 more toys. 5 + -4 = 1.}\\ \hdashline
% answer
\aq{1}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and minus 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3 cars. -2 more cars arrive. 3 - 2 = 1.}\\ \hdashline
% answer
\aq{1}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has -2 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 20 lollipops. Then he had -2 after giving some to Denny. So he gave Denny 20 - -2 = 22.}\\ \hdashline
% answer
\aq{22}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were fifteen computers in the server room. Two computers were uninstalled each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 15 computers. For each of 4 days, 2 computers were removed. So 2 * 4 = 8 computers were removed. 15 - 8 is 7.}\\ \hdashline
% answer
\aq{7}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will uproot trees in the grove today. After they are done, there will be 10 trees. How many trees did the grove workers uproot today?}\\ \hdashline
% thought
\tq{There are 15 trees originally. Then there were 10 trees after some were uprooted. So the number that is uprooted must have been 10, as 15 - 5 = 10.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 75, how many pieces of chocolate did they have to borrow in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 32 chocolates. Her sister had 42. So in total they had 32 + 42 = 74. Since they ate 75, they had to borrow 75 - 74 = 1.}\\ \hdashline
% answer
\aq{1}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She wants to buy 10 bagels for \$3 each. How much more money does she need?}\\ \hdashline
% thought
\tq{Olivia has 23 dollars. 10 bagels for 3 dollars each will be 10 x 3 = 30 dollars. So she is short of 23 - 30 = -7 dollars. 30 - 23 is 7.}\\ \hdashline
% answer
\aq{7}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael reserved 58 golf balls. On Tuesday, he lost 57 golf balls. On Wednesday, he lost 2 more. How many more golf balls did he lose than his reserved quota at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 58 golf balls. After losing 57 on Tuesday, he had 58 - 57 = 1. After losing 2 more, he had 1 - 2 = -1 golf balls. So he lost 2 - 1 = 1 more balls.}\\ \hdashline
% answer
\aq{1}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_no_equation.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with no equations.}
\label{tab:math_qa_examples_no_equation}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 5 toys. If he got 2 toys each from his mom and dad, then that is 4 more toys.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3 cars. 2 more cars arrive.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 20 lollipops. Then he had 12 after giving some to Denny. So he gave Denny}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 9 computers. For each of 4 days, 5 more computers were added. So computers were added.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 15 trees originally. Then there were 21 trees after some more were planted. So there must have been.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 32 chocolates. Her sister had 42. So in total they had. After eating 35, they had.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had 23 dollars. 5 bagels for 3 dollars each will be dollars. So she has dollars left.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 58 golf balls. After losing 23 on Tuesday, he had. After losing 2 more, he had golf balls.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_numbers_fixed_words_shuffled_inter_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with sentences within each thought are shuffled. The location of numbers is fixed.}
\label{tab:math_qa_examples_numbers_fixed_words_shuffled_inter_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{dad, he got 5 toys. then started mom 2 each is more that from If his and toys. toys 4 with Shawn 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{arrive. more are 3 cars 2 originally cars. There 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{giving So started 20 some gave to Denny 12 Jason Denny. Then after had he with he lollipops. 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{originally were were 9 computers added. is For 4 each 5 computers. added. of days, more 5 * 4 = 20 computers were There 9 + 20 So 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{So were 15 there after more have planted. 21 trees originally. must There are there were trees some Then been 21 - 15 = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{After Originally, total 32 they sister had had 42. had eating in Her So 32 + 42 = 74. had they Leah 35, chocolates. 74 - 35 = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{bagels dollars 23 has 5 Olivia will 3 is dollars. left. for 5 had 3 = 15 dollars. So be x 23 - 15 dollars each 23 - 15 she 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{he golf Michael 58 golf After started with 23 more, losing had balls. 58 - 23 = 35. losing After 2 on Tuesday, he 35 - 2 = 33 balls. had}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_numbers_fixed_words_shuffled_intra_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with shuffled tokens within each sentence. The location of numbers is fixed.}
\label{tab:math_qa_examples_numbers_fixed_words_shuffled_intra_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{with Shawn toys 5 started. dad, from more 2 his toys then is toys he mom got that each 4 and If. 5 + 4 = 9}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{originally cars There 3 are. 2 arrive more cars. 3 + 2 = 5}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{lollipops with started 20 Jason. had after to 12 Denny Then some giving he. he gave Denny So 20 - 12 = 8}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from monday to thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{were There originally 9 computers. more For each 4 computers 5 of added days, were. computers 5 * 4 = 20 were added So. 9 + 20 is 29}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{are There 15 originally trees. planted were some 21 more Then after there trees were. must So there been have 21 - 15 = 6}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, had chocolates 32 Leah. Her sister had 42. total had they in So 32 + 42 = 74. eating had 35, After they 74 - 35 = 39}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{had Olivia 23 dollars. 5 dollars be 3 each dollars bagels for 5 x 3 = 15 will. dollars So she 23 - 15 has left. 23 - 15 is 8}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started balls 58 with golf. had After 23 losing Tuesday, he on 58 - 23 = 35. golf losing 2 balls more, he 35 - 2 = 33 After had}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_numbers_verbalized.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with verbalized numbers.}
\label{tab:math_qa_examples_numbers_verbalized}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with five toys. If he got two toys each from his mom and dad, then that is four more toys. five + four = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are three cars in the parking lot and two more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally three cars. two more cars arrive. three + two = five.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had twenty lollipops. He gave Denny some lollipops. Now Jason has twelve lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with twenty lollipops. Then he had twelve after giving some to Denny. So he gave Denny twenty - twelve = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally nine computers. For each of four days, five more computers were added. So five * four = twenty computers were added. nine + twenty is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are fifteen trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be twenty one trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are fifteen trees originally. Then there were twenty one trees after some more were planted. So there must have been twenty one - fifteen = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had thirty two chocolates and her sister had 42. If they ate thirty five,how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had thirty two chocolates. Her sister had 42. So in total they had thirty two  + forty two  = 74. After eating thirty five, they had seventy four  - thirty five = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has twenty three. She bought five bagels for three dollars each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had twenty three  dollars. five bagels for three dollars each will be five x three = fifteen dollars. So she has twenty three  - fifteen dollars left. twenty three  - fifteen is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had fifty eight golf balls. On Tuesday, he lost twenty three golf balls. On Wednesday, he lost two more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with fifty eight golf balls. After losing twenty three  on Tuesday, he had fifty eight - twenty three  = 3five. After losing two more, he had thirty five - two = thirty three  golf balls.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_random_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with random thoughts.}
\label{tab:math_qa_examples_random_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Initially, Steve is 66 inches tall. After growing 6 inches, Steve is 66 + 6 = 72 inches tall.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{Sandra eats 3 beignets every morning and there are 7 days in a week so she eats 3 * 7 = 21 beignets in a week.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{The quarter of the number is 1, thus the number is 1 * 4 = 4.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{Half of 10 is 10 / 2 = 5. Five more than 5 is 5 + 5 = 10.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{Angie's age minus 4 is 20 - 4 = 16. Thus, Angie's age is 16.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{A total of 20 passengers are in two buses. Thus, one bus can fit 20 passengers / 2 buses = 10 passengers.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{2 bags weight 2 pounds, so one bag weights 2 pounds / 2 = 1 pound. So 8 bags of oranges would weigh 8 * 1 pound = 8 pounds.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{John takes 2 pills a day. In a week, John therefore takes 2 * 7 = 14 pills.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_short.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\ours prompt for \gsm.}
\label{tab:math_qa_examples_short}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\small
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
\pprompt{1}\newline
% question
\pq{What is fifteen more than a quarter of 48?}\\ \hdashline
% thought
\tq{A quarter of 48 is 48 / 4 = 12. 15 more than 12 is 12 + 15 = 27.}\\ \hdashline
% answer
\aq{27}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Twice Angie's age, plus 4, is 20. How old is Angie?}\\ \hdashline
% thought
\tq{Angie's age minus 4 is 20 - 4 = 16. 16 is twice Angie's age. Thus, Angie's age is 16 / 2 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Steve is 5'6''. He grows 6 inches. How tall is he in inches?}\\ \hdashline
% thought
\tq{One feet has 12 inches. Initially, Steve is 5 * 12 + 6 = 66 inches tall. After growing 6 inches, Steve is 66 + 6 = 72 inches tall.}\\ \hdashline
% answer
\aq{72}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{198 passengers fit into 9 buses. How many passengers fit in 5 buses?}\\ \hdashline
% thought
\tq{Capacity of one bus is 198 passengers / 9 buses = 22 passengers in one bus. Thus, 5 buses can fit 22 * 5 = 110 passengers.}\\ \hdashline
% answer
\aq{110}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Fifteen more than a quarter of a number is 27. What is the number?}\\ \hdashline
% thought
\tq{Fifteen less than 27 is 27 - 15 = 12. The quarter of the number is thus 12, and the number is 12 * 4 = 48.}\\ \hdashline
% answer
\aq{48}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{If 12 bags of oranges weigh 24 pounds, how much do 8 bags weigh?}\\ \hdashline
% thought
\tq{12 bags weight 24 pounds, so one bag weights 24 pounds / 12 = 2 pounds. So 8 bags of oranges would weigh 8 * 2 pounds = 16 pounds.}\\ \hdashline
% answer
\aq{16}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Sandra eats 3 beignets every morning. How many beignets will she eat in 16 weeks?}\\ \hdashline
% thought
\tq{Sandra eats 3 beignets every morning and there are 7 days in a week so she eats 3 * 7 = 21 beignets in a week. Sandra eats 21 beignets in a week, so in 16 weeks she will eat 21 * 16 = 336 beignets.}\\ \hdashline
% answer
\aq{336}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{John takes a pill every 6 hours. How many pills does he take a week?}\\ \hdashline
% thought
\tq{There are 24 hours in a day. So John takes 24 / 6 = 4 pills a day. In a week, John therefore takes 4 * 7 = 28 pills.}\\ \hdashline
% answer
\aq{28}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}

==> prompts/math_qa_examples_simple_fractions.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with decimal numbers.}
\label{tab:math_qa_examples_simple_fractions}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five and a half toys. For Christmas, he got two and a half toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 5.5 toys. If he got 2.5 toys each from his mom and dad, then that is 5 more toys. 5.5 + 5 = 10.5.}\\ \hdashline
% answer
\aq{10.5}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3.3 cars in the parking lot and 2.8 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3.3 cars. 2.8 more cars arrive. 3.3 + 2.8 = 6.1.}\\ \hdashline
% answer
\aq{6.1}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20.2 lollipops. He gave Denny some lollipops. Now Jason has 15.5 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 20.2 lollipops. Then he had 15.5 after giving some to Denny. So he gave Denny 20.2 - 15.5 = 4.7.}\\ \hdashline
% answer
\aq{4.7}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine and a quarter computers in the server room. Five and three quarters more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 9.25 computers. For each of 4 days, 5.75 more computers were added. So 5.75 * 4 = 23 computers were added. 9.25 + 23 is 32.25.}\\ \hdashline
% answer
\aq{32.25}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15.3 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 16.5 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 15.3 trees originally. Then there were 16.5 trees after some more were planted. So there must have been 16.5 - 15.3 = 1.2.}\\ \hdashline
% answer
\aq{1.2}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 3.2 chocolates and her sister had 4.2. If they ate 3.5, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 3.2 chocolates. Her sister had 4.2. So in total they had 3.2 + 4.2 = 7.4. After eating 3.5, they had 7.4 - 3.5 = 3.9.}\\ \hdashline
% answer
\aq{3.9}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$2.3. She bought five bagels for \$0.3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had 2.3 dollars. 5 bagels for .3 dollars each will be 5 x .3 = 1.5 dollars. So she has 2.3 - 1.5 dollars left. 2.3 - 1.5 is 0.8.}\\ \hdashline
% answer
\aq{0.8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 5.8 golf balls. On Tuesday, he lost 2.3 golf balls. On Wednesday, he lost 0.2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 5.8 golf balls. After losing 2.3 on Tuesday, he had 5.8 - 2.3 = 3.5. After losing 0.2 more, he had 3.5 - 0.2 = 3.3 golf balls.}\\ \hdashline
% answer
\aq{3.3}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_symbolic_greek.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm after replacing numbers with Greek letters.}
\label{tab:math_qa_examples_symbolic_greek}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has $\alpha$ toys. For Christmas, he got $\beta$ toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with $\alpha$ toys. If he got $\beta$ toys each from his mom and dad, then that is $\lambda$ more toys. $\alpha$ + $\lambda$ = $\pi$.}\\ \hdashline
% answer
\aq{$\pi$}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are $\alpha$ cars in the parking lot and $\beta$ more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally $\alpha$ cars. $\beta$ more cars arrive. $\alpha$ + $\beta$ = $\lambda$.}\\ \hdashline
% answer
\aq{$\lambda$}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had $\alpha$ lollipops. He gave Denny some lollipops. Now Jason has $\beta$ lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with $\alpha$ lollipops. Then he had $\beta$ after giving some to Denny. So he gave Denny $\alpha$ - $\beta$ = $\lambda$.}\\ \hdashline
% answer
\aq{$\lambda$}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were $\alpha$ computers in the server room. $\beta$ more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally $\alpha$ computers. For each of four days, $\beta$ more computers were added. So $\beta$ * four = $\lambda$ computers were added. $\alpha$ + $\lambda$ is $\pi$.}\\ \hdashline
% answer
\aq{$\pi$}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are $\alpha$ trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be $\beta$ trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are $\alpha$ trees originally. Then there were $\beta$ trees after some more were planted. So there must have been $\beta$ - $\alpha$ = $\lambda$.}\\ \hdashline
% answer
\aq{$\lambda$}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had $\alpha$ chocolates and her sister had $\beta$. If they ate $\lambda$, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had $\alpha$ chocolates. Her sister had $\beta$. So in total they had $\alpha$ + $\beta$ = $\pi$. After eating $\lambda$, they had $\pi$ - $\lambda$ = $\mu$.}\\ \hdashline
% answer
\aq{$\mu$}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has $\alpha$. She bought five bagels for $\beta$ each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had $\alpha$ dollars. 5 bagels for $\beta$ dollars each will be 5 x $\beta$ = $\lambda$ dollars. So she has $\alpha$ - $\lambda$ dollars left. $\alpha$ - $\lambda$ is $\pi$.}\\ \hdashline
% answer
\aq{$\pi$}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had $\alpha$ golf balls. On Tuesday, he lost $\beta$ golf balls. On Wednesday, he lost $\lambda$ more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with $\alpha$ golf balls. After losing $\beta$ on Tuesday, he had $\alpha$ - $\beta$ = $\pi$. After losing $\lambda$ more, he had $\pi$ - $\lambda$ = $\mu$ golf balls.}\\ \hdashline
% answer
\aq{$\mu$}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/math_qa_examples_uncommon_numbers.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with larger numbers.}
\label{tab:math_qa_examples_uncommon_numbers}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\small
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
\pprompt{1}\newline
% question
\pq{Shawn has three fifty nine toys. For Christmas, he got seventy one toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 359 toys. If he got 71 toys each from his mom and dad, then that is 142 more toys. 359 + 142 = 501.}\\ \hdashline
% answer
\aq{501}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 987 cars in the parking lot and 659 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 987 cars. 659 more cars arrive. 987 + 659 = 1646.}\\ \hdashline
% answer
\aq{1646}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 813 lollipops. He gave Denny some lollipops. Now Jason has 582 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 813 lollipops. Then he had 582 after giving some to Denny. So he gave Denny 813 - 582 = 231.}\\ \hdashline
% answer
\aq{231}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were six hundred seventy seven computers in the server room. Five hundred twenty two more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 677 computers. For each of 4 days, 522 more computers were added. So 522 * 4 = 2088 computers were added. 677 + 2088 is 29.}\\ \hdashline
% answer
\aq{2765}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 715 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 803 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 715 trees originally. Then there were 803 trees after some more were planted. So there must have been 803 - 715 = 88.}\\ \hdashline
% answer
\aq{88}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 732 chocolates and her sister had 642. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 732 chocolates. Her sister had 642. So in total they had 32 + 42 = 1374. After eating 35, they had 1374 - 35 = 1339.}\\ \hdashline
% answer
\aq{1339}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$323. She bought five bagels for \$39 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had 323 dollars. 5 bagels for 39 dollars each will be 5 x 3 = 195 dollars. So she has 323 - 195 dollars left. 323 - 195 is 128.}\\ \hdashline
% answer
\aq{128}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 958 golf balls. On Tuesday, he lost 323 golf balls. On Wednesday, he lost 259 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 958 golf balls. After losing 323 on Tuesday, he had 958 - 323 = 665. After losing 259 more, he had 665 - 259 = 406 golf balls.}\\ \hdashline
% answer
\aq{406}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_wrong_math_right_answers.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with wrong math but correct answer.}
\label{tab:math_qa_examples_wrong_math_right_answers}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{Shawn started with 5 toys. If he got 2 toys each from his mom and dad, then that is 4 more toys. 5 + 4 = 7.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{There are originally 3 cars. 2 more cars arrive. 3 + 2 = 7.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{Jason started with 20 lollipops. Then he had 12 after giving some to Denny. So he gave Denny 20 - 12 = 2.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from monday to thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{There were originally 9 computers. For each of 4 days, 5 more computers were added. So 5 * 4 = 22 computers were added. 9 + 20 is 49.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{There are 15 trees originally. Then there were 21 trees after some more were planted. So there must have been 21 - 15 = 9.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally, Leah had 32 chocolates. Her sister had 42. So in total they had 32 + 42 = 50. After eating 35, they had 74 - 35 = 25.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{Olivia had 23 dollars. 5 bagels for 3 dollars each will be 5 x 3 = 29 dollars. So she has 23 - 15 dollars left. 23 - 15 is 18.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{Michael started with 58 golf balls. After losing 23 on Tuesday, he had 58 - 23 = 15. After losing 2 more, he had 35 - 2 = 17 golf balls.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_yoda.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with examples in YodaSpeak.}
\label{tab:math_qa_examples_yoda}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Five toys, shawn has. For Christmas, two toys each from his mom and dad, he got. He have now, how many toys does?}\\ \hdashline
% thought
\tq{With 5 toys, Shawn started. 2 toys each from his mom and dad, if he got, then that is 4 more toys. 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{3 cars in the parking lot and 2 more cars arrive, if there are,In the parking lot, how many cars are?}\\ \hdashline
% thought
\tq{Originally 3 cars, there are. 2 more cars arrive. 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{20 lollipops, Jason had. Denny some lollipops, he gave. 12 lollipops, now Jason has. Jason give to Denny, how many lollipops did?}\\ \hdashline
% thought
\tq{With 20 lollipops, Jason started. 12 after giving some to Denny, then he had. So he gave Denny 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Nine computers in the server room, there were. Installed each day, five more computers were, from Monday to Thursday. Now in the server room, how many computers are?}\\ \hdashline
% thought
\tq{Originally 9 computers, there were. For each of 4 days, added, 5 more computers were. So 5 * 4 = 20 computers were added. 9 + 20 is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{15 trees in the grove, there are. Grove workers will plant trees in the grove today. Done, after they are,21 trees, there will be. The grove workers plant today, how many trees did?}\\ \hdashline
% thought
\tq{15 trees originally, there are. 21 trees after some more were planted, then there were. Been 21 - 15 = 6, so there must have.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{32 chocolates and her sister had 42, Leah had. 35, if they ate, they have left in total, how many pieces do?}\\ \hdashline
% thought
\tq{Originally, 32 chocolates, Leah had. 42, her sister had. 32 + 42 = 74, so in total they had. After eating 35,74 - 35 = 39, they had.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{\$23, Olivia has. Five bagels for \$3 each, she bought. She have left, how much money does?}\\ \hdashline
% thought
\tq{23 dollars, Olivia had. 5 x 3 = 15 dollars, 5 bagels for 3 dollars each will be. 23 - 15 dollars left, so she has. 23 - 15 is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{58 golf balls, Michael had. On Tuesday,23 golf balls, he lost. On Wednesday,2 more, he lost. He have at the end of Wednesday, how many golf balls did?}\\ \hdashline
% thought
\tq{With 58 golf balls, Michael started. After losing 23 on Tuesday,58 - 23 = 35, he had. After losing 2 more,35 - 2 = 33 golf balls, he had.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/math_qa_examples_yoda_question.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with questions in YodaSpeak.}
\label{tab:math_qa_examples_yoda_question}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Five toys, Shawn has.For Christmas,Two toys each from his mom and dad, he got.He have now, how many toys does?}\\ \hdashline
% thought
\tq{Shawn started with 5 toys. If he got 2 toys each from his mom and dad, then that is 4 more toys. 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{3 cars in the parking lot and 2 more cars arrive, if there are,In the parking lot, how many cars are?}\\ \hdashline
% thought
\tq{There are originally 3 cars. 2 more cars arrive. 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{20 lollipops, Jason had. Denny some lollipops, he gave. 12 lollipops, now Jason has. Jason give to Denny, how many lollipops did?}\\ \hdashline
% thought
\tq{Jason started with 20 lollipops. Then he had 12 after giving some to Denny. So he gave Denny 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Nine computers in the server room, there were. Installed each day, five more computers were, from Monday to Thursday. Now in the server room, how many computers are?}\\ \hdashline
% thought
\tq{There were originally 9 computers. For each of 4 days, 5 more computers were added. So 5 * 4 = 20 computers were added. 9 + 20 is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{15 trees in the grove, there are. Grove workers will plant trees in the grove today. Done, after they are,21 trees, there will be. The grove workers plant today, how many trees did?}\\ \hdashline
% thought
\tq{There are 15 trees originally. Then there were 21 trees after some more were planted. So there must have been 21 - 15 = 6.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{32 chocolates and her sister had 42, Leah had. 35, if they ate, they have left in total, how many pieces do?}\\ \hdashline
% thought
\tq{Originally, Leah had 32 chocolates. Her sister had 42. So in total they had 32 + 42 = 74. After eating 35, they had 74 - 35 = 39.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{\$23, Olivia has. Five bagels for \$3 each, she bought. She have left, how much money does?}\\ \hdashline
% thought
\tq{Olivia had 23 dollars. 5 bagels for 3 dollars each will be 5 x 3 = 15 dollars. So she has 23 - 15 dollars left. 23 - 15 is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{58 golf balls, Michael had. On Tuesday, 23 golf balls, he lost. On Wednesday, 2 more, he lost. He have at the end of Wednesday, how many golf balls did?}\\ \hdashline
% thought
\tq{Michael started with 58 golf balls. After losing 23 on Tuesday, he had 58 - 23 = 35. After losing 2 more, he had 35 - 2 = 33 golf balls.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/math_qa_examples_yoda_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\gsm with examples in YodaSpeak.}
\label{tab:math_qa_examples_yoda_thought}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Shawn has five toys. For Christmas, he got two toys each from his mom and dad. How many toys does he have now?}\\ \hdashline
% thought
\tq{With 5 toys, Shawn started. 2 toys each from his mom and dad, if he got, then that is 4 more toys. 5 + 4 = 9.}\\ \hdashline
% answer
\aq{9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{If there are 3 cars in the parking lot and 2 more cars arrive, how many cars are in the parking lot?}\\ \hdashline
% thought
\tq{Originally 3 cars, there are. 2 more cars arrive. 3 + 2 = 5.}\\ \hdashline
% answer
\aq{5}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Jason had 20 lollipops. He gave Denny some lollipops. Now Jason has 12 lollipops. How many lollipops did Jason give to Denny?}\\ \hdashline
% thought
\tq{With 20 lollipops, Jason started. 12 after giving some to Denny, then he had. So he gave Denny 20 - 12 = 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{There were nine computers in the server room. Five more computers were installed each day, from Monday to Thursday. How many computers are now in the server room?}\\ \hdashline
% thought
\tq{Originally 9 computers, there were. For each of 4 days, added, 5 more computers were. So 5 * 4 = 20 computers were added. 9 + 20 is 29.}\\ \hdashline
% answer
\aq{29}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{There are 15 trees in the grove. Grove workers will plant trees in the grove today. After they are done, there will be 21 trees. How many trees did the grove workers plant today?}\\ \hdashline
% thought
\tq{15 trees originally, there are. 21 trees after some more were planted, then there were. Been 21 - 15 = 6, so there must have.}\\ \hdashline
% answer
\aq{6}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Leah had 32 chocolates and her sister had 42. If they ate 35, how many pieces do they have left in total?}\\ \hdashline
% thought
\tq{Originally,32 chocolates, Leah had. 42, her sister had. 32 + 42 = 74, so in total they had. After eating 35,74 - 35 = 39, they had.}\\ \hdashline
% answer
\aq{39}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Olivia has \$23. She bought five bagels for \$3 each. How much money does she have left?}\\ \hdashline
% thought
\tq{23 dollars, Olivia had. 5 x 3 = 15 dollars, 5 bagels for 3 dollars each will be. 23 - 15 dollars left, so she has. 23 - 15 is 8.}\\ \hdashline
% answer
\aq{8}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Michael had 58 golf balls. On Tuesday, he lost 23 golf balls. On Wednesday, he lost 2 more. How many golf balls did he have at the end of Wednesday?}\\ \hdashline
% thought
\tq{With 58 golf balls, Michael started. After losing 23 on Tuesday,58 - 23 = 35, he had. After losing 2 more,35 - 2 = 33 golf balls, he had.}\\ \hdashline
% answer
\aq{33}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sorting_examples.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting prompts using code snippet~\ref{code:sortcode}.}
\label{tab:sorting_examples}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{7 , 8 , 4 , 1 , 2 , 9 , 3 , 6 , 5}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{5 , 9 , 3 , 1 , 8 , 4 , 6 , 2}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 8 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8 , 1}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7 , 2}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 1 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 7}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7 , 1}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 1 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{1 < 2 < 4 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 1}\\ \hdashline
% thought
\tq{1 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sorting_examples_all_start_two.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting when all the examples start with number two.}
\label{tab:sorting_examples_all_start_two}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{7 , 8 , 4 , 2 , 9 , 3 , 6 , 5}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{5 , 9 , 3 , 8 , 4 , 6 , 2}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 8 < 9}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 7}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{2 < 4 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 2}\\ \hdashline
% thought
\tq{2 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sorting_examples_no_pattern.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting with no patterns.}
\label{tab:sorting_examples_no_pattern}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{72 , 85 , 48 , 11 , 23 , 95 , 34 , 63 , 56}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 72 < 85 < 95}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 72 , 85 , 95}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{$\nu$ , $\iota$ , $\lambda$ , $\zeta$ , $\xi$ , $\gamma$ , $\psi$ , $\pi$}\\ \hdashline
% thought
\tq{$\xi$ < $\zeta$ < $\lambda$ < $\pi$ < $\psi$ < $\gamma$ < $\iota$ < $\nu$}\\ \hdashline
% answer
\aq{$\xi$ , $\zeta$ , $\lambda$ , $\pi$ , $\psi$ , $\gamma$ , $\iota$ , $\nu$}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8 , 1}\\ \hdashline
% thought
\tq{8 > 7 > 6 > 5 > 4 > 3 > 2 > 1}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7 , 2}\\ \hdashline
% thought
\tq{
def list\_sort(array):
    return sorted(array)
}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 1 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 7, since 5 is less than 7.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7 , 1}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 1 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{Last number is 9. Next largest is 8, since 9 is more than 8. Next largest is 7, since 8 is more than 7. Next largest is 6, since 7 is more than 6. Next largest is 4, since 6 is more than 4. Next largest is 2, since 4 is more than 2. Next largest is 1, since 2 is more than 1.}\\ \hdashline
% answer
\aq{1 , 2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 1}\\ \hdashline
% thought
\tq{8 > 7 > 6 > 1}\\ \hdashline
% answer
\aq{1 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sorting_examples_ood.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting with out-of-distribution numbers.}
\label{tab:sorting_examples_ood}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{72 , 85 , 48 , 11 , 23 , 95 , 34 , 63 , 56}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 72 < 85 < 95}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 72 , 85 , 95}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{56 , 95 , 34 , 11 , 85 , 48 , 63 , 23}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 85 < 95}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 85 , 95}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{63 , 56 , 72 , 48 , 34 , 23 , 85 , 11}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 72 < 85}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 72 , 85}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{11 , 63 , 48 , 85 , 56 , 34 , 72 , 23}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 72 < 85}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 72 , 85}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{56 , 23 , 11 , 48 , 34 , 72}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 72}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 72}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{34 , 85 , 23 , 56 , 63 , 48 , 72 , 11}\\ \hdashline
% thought
\tq{11 < 23 < 34 < 48 < 56 < 63 < 72 < 85}\\ \hdashline
% answer
\aq{11 , 23 , 34 , 48 , 56 , 63 , 72 , 85}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{85 , 63 , 11 , 23 , 95 , 72 , 48}\\ \hdashline
% thought
\tq{11 < 23 < 48 < 63 < 72 < 85 < 95}\\ \hdashline
% answer
\aq{11 , 23 , 48 , 63 , 72 , 85 , 95}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{72 , 63 , 85 , 11}\\ \hdashline
% thought
\tq{11 < 63 < 72 < 85}\\ \hdashline
% answer
\aq{11 , 63 , 72 , 85}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sorting_examples_some_start_two.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting when some of the examples start with number two.}
\label{tab:sorting_examples_some_start_two}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{7 , 8 , 4 , 2 , 9 , 3 , 6 , 5}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{5 , 9 , 3 , 8 , 4 , 6 , 2}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 8 < 9}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7 , 2}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 1 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 7}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7}\\ \hdashline
% thought
\tq{2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 1 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{1 < 2 < 4 < 6 < 7 < 8 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 1}\\ \hdashline
% thought
\tq{1 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sorting_examples_symbolic.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting after replacing numbers with Greek letters.}
\label{tab:sorting_examples_symbolic}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{$\upsilon$ , $\delta$ , $\zeta$ , $\phi$ , $\pi$ , $\gamma$ , \textvarsigma , $\epsilon$ , $\chi$}\\ \hdashline
% thought
\tq{\textvarsigma\, < $\phi$ < $\gamma$ < $\delta$ < $\zeta$ < $\chi$ < $\epsilon$ < $\pi$ < $\upsilon$}\\ \hdashline
% answer
\aq{\textvarsigma\, , $\phi$ , $\gamma$ , $\delta$ , $\zeta$ , $\chi$ , $\epsilon$ , $\pi$ , $\upsilon$}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{$\nu$ , $\iota$ , $\lambda$ , $\zeta$ , $\xi$ , $\gamma$ , $\psi$ , $\pi$}\\ \hdashline
% thought
\tq{$\xi$ < $\zeta$ < $\lambda$ < $\pi$ < $\psi$ < $\gamma$ < $\iota$ < $\nu$}\\ \hdashline
% answer
\aq{$\xi$ , $\zeta$ , $\lambda$ , $\pi$ , $\psi$ , $\gamma$ , $\iota$ , $\nu$}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{$\xi$ , $\tau$ , $\phi$ , $\theta$ , $\zeta$ , $\eta$ , $\iota$ , $\delta$}\\ \hdashline
% thought
\tq{$\xi$ < $\eta$ < $\theta$ < $\phi$ < $\zeta$ < $\delta$ < $\iota$ < $\tau$}\\ \hdashline
% answer
\aq{$\xi$ , $\eta$ , $\theta$ , $\phi$ , $\zeta$ , $\delta$ , $\iota$ , $\tau$}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{$\zeta$ , $\pi$ , $\beta$ , $\sigma$ , $\phi$ , $\epsilon$ , $\lambda$ , $o$}\\ \hdashline
% thought
\tq{$\epsilon$ < $\zeta$ < $\pi$ < $\lambda$ < $\phi$ < $\beta$ < $o$ < $\sigma$}\\ \hdashline
% answer
\aq{$\epsilon$ , $\zeta$ , $\pi$ , $\lambda$ , $\phi$ , $\beta$ , $o$ , $\sigma$}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{$\omega$ , $o$ , $\delta$ , $\iota$ , $\upsilon$ , $\nu$}\\ \hdashline
% thought
\tq{$\omega$ < $o$ < $\nu$ < $\delta$ < $\iota$ < $\upsilon$}\\ \hdashline
% answer
\aq{$\omega$ , $o$ , $\nu$ , $\delta$ , $\iota$ , $\upsilon$}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{$\mu$ , $\zeta$ , $\pi$ , $\chi$ , $\lambda$ , \textvarsigma\, , $\alpha$ , $\gamma$}\\ \hdashline
% thought
\tq{\textvarsigma\, < $\pi$ < $\gamma$ < $\lambda$ < $\zeta$ < $\chi$ < $\mu$ < $\alpha$}\\ \hdashline
% answer
\aq{\textvarsigma\, , $\pi$ , $\gamma$ , $\lambda$ , $\zeta$ , $\chi$ , $\mu$ , $\alpha$}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{$\tau$ , $\gamma$ , $\lambda$ , $\mu$ , $\alpha$ , \textvarsigma\, , $\kappa$}\\ \hdashline
% thought
\tq{$\mu$ < $\lambda$ < $\alpha$ < $\tau$ < $\kappa$ < $\gamma$ < \textvarsigma}\\ \hdashline
% answer
\aq{$\mu$ , $\lambda$ , $\alpha$ , $\tau$ , $\kappa$ , $\gamma$ , \textvarsigma}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{$\kappa$ , $\xi$ , $\nu$ , $\delta$}\\ \hdashline
% thought
\tq{$\kappa$ < $\xi$ < $\delta$ < $\nu$}\\ \hdashline
% answer
\aq{$\kappa$ , $\xi$ , $\delta$ , $\nu$}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sorting_examples_verbose_cot.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting with verbose chain of thought.}
\label{tab:sorting_examples_verbose_cot}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\small
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
\pprompt{1}\newline
% question
\pq{7 , 8 , 4 , 1 , 2 , 9 , 3 , 6 , 5}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 6, since 5 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8. Next we have 9, since 8 is less than 9.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{5 , 9 , 3 , 1 , 8 , 4 , 6 , 2}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 6, since 5 is less than 6. Next we have 8, since 6 is less than 8. Next we have 9, since 8 is less than 9.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8 , 1}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 6, since 5 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7 , 2}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 6, since 5 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 1 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 7, since 5 is less than 7.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7 , 1}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 3, since 2 is less than 3. Next we have 4, since 3 is less than 4. Next we have 5, since 4 is less than 5. Next we have 6, since 5 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8.}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 1 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{First number is 1. Next we have 2, since 1 is less than 2. Next we have 4, since 2 is less than 4. Next we have 6, since 4 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8. Next we have 9, since 8 is less than 9.}\\ \hdashline
% answer
\aq{1 , 2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 1}\\ \hdashline
% thought
\tq{First number is 1. Next we have 6, since 1 is less than 6. Next we have 7, since 6 is less than 7. Next we have 8, since 7 is less than 8.}\\ \hdashline
% answer
\aq{1 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sorting_examples_wrong_thought_2.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sorting with wrong thoughts.}
\label{tab:sorting_examples_wrong_thought_2}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{7 , 8 , 4 , 1 , 2 , 9 , 3 , 6 , 5}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 7 < 6 < 5 < 8 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{5 , 9 , 3 , 1 , 8 , 4 , 6 , 2}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 8 < 6 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{6 , 5 , 7 , 4 , 3 , 2 , 8 , 1}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{1 , 6 , 4 , 8 , 5 , 3 , 7 , 2}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 6 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{5 , 2 , 1 , 4 , 3 , 7}\\ \hdashline
% thought
\tq{1 < 2 < 3 < 4 < 5 < 7}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 7}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{3 , 8 , 2 , 5 , 6 , 4 , 7 , 1}\\ \hdashline
% thought
\tq{6 < 2 < 3 < 4 < 5 < 1 < 7 < 8}\\ \hdashline
% answer
\aq{1 , 2 , 3 , 4 , 5 , 6 , 7 , 8}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{8 , 6 , 1 , 2 , 9 , 7 , 4}\\ \hdashline
% thought
\tq{1 < 2 < 4 < 8 < 7 < 6 < 9}\\ \hdashline
% answer
\aq{1 , 2 , 4 , 6 , 7 , 8 , 9}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{7 , 6 , 8 , 1}\\ \hdashline
% thought
\tq{8 < 6 < 7 < 1}\\ \hdashline
% answer
\aq{1 , 6 , 7 , 8}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports prompts used by~\citet{wei2022chain}.}
\label{tab:sports_understanding_examples}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Jamal Murray is a basketball player. Being perfect from the line is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Joao Moutinho is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Jonas Valanciunas is a basketball player. Beating the buzzer is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Sam Darnold is a American football player. Passing the puck is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Kyle Palmieri is a hockey player. Being called for slashing is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Carson Wentz is an American football player. Pick and roll is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Malcolm Brogdon is a basketball player. Banking the shot in is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Draymond Green is an basketball player. Throwing a touchdown is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_abstract_activity.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with abstract sports activity.}
\label{tab:sports_understanding_examples_abstract_activity}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamel Murray was ACTIVITY.''}\\ \hdashline
% thought
\tq{Jamal Murray is a basketball player. Being ACTIVITY is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught ACTIVITY.''}\\ \hdashline
% thought
\tq{Joao Moutinho is a soccer player. The ACTIVITY is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas ACTIVITY.''}\\ \hdashline
% thought
\tq{Jonas Valanciunas is a basketball player. ACTIVITY is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold ACTIVITY.''}\\ \hdashline
% thought
\tq{Sam Darnold is a American football player. ACTIVITY is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was ACTIVITY.''}\\ \hdashline
% thought
\tq{Kyle Palmieri is a hockey player. Being ACTIVITY is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the ACTIVITY.''}\\ \hdashline
% thought
\tq{Carson Wentz is an American football player. ACTIVITY is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon ACTIVITY.''}\\ \hdashline
% thought
\tq{Malcolm Brogdon is a basketball player. ACTIVITY is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green ACTIVITY.''}\\ \hdashline
% thought
\tq{Draymond Green is an basketball player. ACTIVITY is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sports_understanding_examples_abstract_person.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with abstract sports person.}
\label{tab:sports_understanding_examples_abstract_person}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``PERSON was perfect from the line.''}\\ \hdashline
% thought
\tq{PERSON is a basketball player. Being perfect from the line is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``PERSON caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{PERSON is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``PERSON beat the buzzer.''}\\ \hdashline
% thought
\tq{PERSON is a basketball player. Beating the buzzer is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``PERSON passed the puck.''}\\ \hdashline
% thought
\tq{PERSON is a American football player. Passing the puck is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``PERSON was called for slashing.''}\\ \hdashline
% thought
\tq{PERSON is a hockey player. Being called for slashing is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``PERSON set the pick and roll.''}\\ \hdashline
% thought
\tq{PERSON is an American football player. Pick and roll is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``PERSON banked the shot in.''}\\ \hdashline
% thought
\tq{PERSON is a basketball player. Banking the shot in is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``PERSON threw a touchdown.''}\\ \hdashline
% thought
\tq{PERSON is an basketball player. Throwing a touchdown is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_abstract_person_activity_sport.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with abstract sports person, sport, and sport activity.}
\label{tab:sports_understanding_examples_abstract_person_activity_sport}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? "PERSON was involved in ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. Being ACTIVITY is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? "PERSON does ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT2 player. The ACTIVITY is part of SPORT3, not SPORT2.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? "PERSON finishes ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. ACTIVITY is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? "PERSON performs ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT3 player. ACTIVITY is part of SPORT4, not SPORT3.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? "PERSON was seen doing ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT4 player. Being ACTIVITY is part of SPORT4.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? "PERSON complete ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is an SPORT3 player. ACTIVITY is part of SPORT1, not SPORT3.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? "PERSON executes ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. ACTIVITY is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? "PERSON carries out ACTIVITY."}\\ \hdashline
% thought
\tq{PERSON is an SPORT1 player. ACTIVITY is part of SPORT3, not SPORT1.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_abstract_person_sport.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with abstract sports person and sport.}
\label{tab:sports_understanding_examples_abstract_person_sport}
\begin{normalsize}
\begin{adjustbox}{max width=0.98\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``PERSON was perfect from the line.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. Being perfect from the line is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``PERSON caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT3 player. The NFC championship is part of SPORT2, not SPORT3.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``PERSON beat the buzzer.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. Beating the buzzer is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``PERSON passed the puck.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT2 player. Passing the puck is part of SPORT4, not SPORT2.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``PERSON was called for slashing.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT4 player. Being called for slashing is part of SPORT4.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``PERSON set the pick and roll.''}\\ \hdashline
% thought
\tq{PERSON is an SPORT2 player. Pick and roll is part of SPORT1, not SPORT2.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``PERSON banked the shot in.''}\\ \hdashline
% thought
\tq{PERSON is a SPORT1 player. Banking the shot in is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``PERSON threw a touchdown.''}\\ \hdashline
% thought
\tq{PERSON is an SPORT1 player. Throwing a touchdown is part of SPORT2, not SPORT1.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_abstract_sport_v1.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with abstract sport.}
\label{tab:sports_understanding_examples_abstract_sport_v1}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? "Jamel Murray was perfect from the line."}\\ \hdashline
% thought
\tq{Jamal Murray is a SPORT1 player. Being perfect from the line is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? "Joao Moutinho caught the screen pass in the NFC championship."}\\ \hdashline
% thought
\tq{Joao Moutinho is a SPORT2 player. The NFC championship is part of SPORT3, not SPORT2.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? "Jonas Valanciunas beat the buzzer."}\\ \hdashline
% thought
\tq{Jonas Valanciunas is a SPORT1 player. Beating the buzzer is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? "Sam Darnold passed the puck."}\\ \hdashline
% thought
\tq{Sam Darnold is a SPORT3 player. Passing the puck is part of SPORT4, not SPORT3.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? "Kyle Palmieri was called for slashing."}\\ \hdashline
% thought
\tq{Kyle Palmieri is a SPORT4 player. Being called for slashing is part of SPORT4.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? "Carson Wentz set the pick and roll."}\\ \hdashline
% thought
\tq{Carson Wentz is an SPORT3 player. Pick and roll is part of SPORT1, not SPORT3.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? "Malcolm Brogdon banked the shot in."}\\ \hdashline
% thought
\tq{Malcolm Brogdon is a SPORT1 player. Banking the shot in is part of SPORT1.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? "Draymond Green threw a touchdown."}\\ \hdashline
% thought
\tq{Draymond Green is an SPORT1 player. Throwing a touchdown is part of SPORT3, not SPORT1.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}

==> prompts/sports_understanding_examples_different_player.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with non-sport names.}
\label{tab:sports_understanding_examples_different_player}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Adair Foster is a basketball player. Being perfect from the line is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Scottie Colby is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Chas Jase is a basketball player. Beating the buzzer is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Denny Dillan is a American football player. Passing the puck is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Myron Storm is a hockey player. Being called for slashing is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Cliff Kristopher is an American football player. Pick and roll is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Celestine Holden is a basketball player. Banking the shot in is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Peter Abraham is an basketball player. Throwing a touchdown is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_different_player_different_activity.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports after replacing sports person with a random name and sports activity with a non-sport activity.}
\label{tab:sports_understanding_examples_different_player_different_activity}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Adair Foster is a basketball player. Juggling the paper cups is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Scottie Colby is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Chas Jase is a basketball player. Beating the pillow is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Denny Dillan is a American football player. Passing the soda is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Myron Storm is a hockey player. Being called for trashing is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll."}\\ \hdashline
% thought
\tq{Cliff Kristopher is an American football player. Tick and floor is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Celestine Holden is a basketball player. Banking the pot in is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Peter Abraham is an basketball player. Throwing a tantrum is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sports_understanding_examples_no_pattern.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with no patterns.}
\label{tab:sports_understanding_examples_no_pattern}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Jamal Murray is a basketball player. Being perfect from the line is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Joao Moutinho and the NFC championship are not both part of American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Beating the buzzer, Jonas Valanciunas, and basketball player are related.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Both are a part of different sports.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Being called for slashing is Ice hockey too.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{One of them is related to American football player, the other to basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{They seem to be related.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{The person and the activity are unrelated to each other.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sports_understanding_examples_ood.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with non-sport names and activities.}
\label{tab:sports_understanding_examples_ood}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Adair Foster was juggling the paper cups.''}\\ \hdashline
% thought
\tq{Adair Foster is a basketball player. Juggling the paper cups is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Scottie Colby caught the hot potato in the NFC championship.''}\\ \hdashline
% thought
\tq{Scottie Colby is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Chas Jase beat the buzzer.''}\\ \hdashline
% thought
\tq{Chas Jase is a basketball player. Beating the pillow is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Denny Dillan passed the soda.''}\\ \hdashline
% thought
\tq{Denny Dillan is a American football player. Passing the soda is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Myron Storm was called for trashing.''}\\ \hdashline
% thought
\tq{Myron Storm is a hockey player. Being called for trashing is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Cliff Kristopher set the tick and floor.''}\\ \hdashline
% thought
\tq{Cliff Kristopher is an American football player. Tick and floor is part of basketball, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Celestine Holden banked the pot in.''}\\ \hdashline
% thought
\tq{Celestine Holden is a basketball player. Banking the pot in is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Peter Abraham threw a tantrum.''}\\ \hdashline
% thought
\tq{Peter Abraham is an basketball player. Throwing a tantrum is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_pattern_only.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with only patterns in thoughts.}
\label{tab:sports_understanding_examples_pattern_only}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Both are a part of the same sport.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Both are a part of different sports.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Both are a part of the same sport.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Both are a part of different sports.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Both are a part of the same sport.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Both are a part of different sports.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Both are a part of the same sport.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Both are a part of different sports.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_random_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with random thoughts.}
\label{tab:sports_understanding_examples_random_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Sam Darnold is a American football player. Passing the puck is part of hockey, not American football.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Draymond Green is an basketball player. Throwing a touchdown is part of football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Carson Wentz is an American football player. Pick and roll is part of basketball, not football.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Jamal Murray is a basketball player. Being perfect from the line is part of basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Joao Moutinho is a soccer player. The NFC championship is part of American football, not soccer.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Malcolm Brogdon is a basketball player. Banking the shot in is part of basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Jonas Valanciunas is a basketball player. Beating the buzzer is part of basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Kyle Palmieri is a hockey player. Being called for slashing is part of hockey.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_shuffled_inter_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with sentences within each thought are shuffled.}
\label{tab:sports_understanding_examples_shuffled_inter_thought}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{perfect player. basketball. a Murray part basketball is of Being Jamal is the from line}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{American soccer. Moutinho not soccer Joao is part player. NFC The football, a championship is of}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Valanciunas of player. the basketball Jonas Beating is buzzer is part a basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{football is puck the hockey, player. not football. Darnold part a American of American Passing Sam is}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{hockey. of Palmieri slashing Kyle Being a player. called part hockey is is for}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{is football not football. Carson Pick roll basketball, and part Wentz American an of player. is}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{player. is of a in Brogdon basketball Banking shot the basketball. part Malcolm is}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{of an a is touchdown football, Green basketball Draymond basketball. not player. is part Throwing}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_shuffled_intra_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with shuffled tokens within each sentence.}
\label{tab:sports_understanding_examples_shuffled_intra_thought}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{is a player Jamal basketball Murray. from line Being perfect part is the basketball of}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Moutinho player is soccer a Joao. NFC American soccer of championship The not is part football,}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{is a Valanciunas Jonas basketball player. part buzzer basketball the Beating of is}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{a Sam player football is Darnold American. of hockey, puck the football American is Passing part not}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Palmieri player hockey a is Kyle. called Being of part slashing hockey for is}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{football Carson is American player Wentz an. roll and not basketball, part is Pick football of}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{player basketball Brogdon Malcolm a is. the Banking shot in of basketball part is}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{an is Draymond player basketball Green. Throwing football, a of touchdown part not is basketball}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}
  

==> prompts/sports_understanding_examples_switched_order.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with the order of clauses switched.}
\label{tab:sports_understanding_examples_switched_order}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? "Jamel Murray was perfect from the line."}\\ \hdashline
% thought
\tq{Being perfect from the line is part of basketball. Jamal Murray is a basketball player.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? "Joao Moutinho caught the screen pass in the NFC championship."}\\ \hdashline
% thought
\tq{The NFC championship is part of American football, not soccer. Joao Moutinho is a soccer player.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? "Jonas Valanciunas beat the buzzer."}\\ \hdashline
% thought
\tq{Beating the buzzer is part of basketball. Jonas Valanciunas is a basketball player.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? "Sam Darnold passed the puck."}\\ \hdashline
% thought
\tq{Passing the puck is part of hockey, not American football. Sam Darnold is a American football player.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? "Kyle Palmieri was called for slashing."}\\ \hdashline
% thought
\tq{Being called for slashing is part of hockey. Kyle Palmieri is a hockey player.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? "Carson Wentz set the pick and roll."}\\ \hdashline
% thought
\tq{Pick and roll is part of basketball, not football. Carson Wentz is an American football player.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? "Malcolm Brogdon banked the shot in."}\\ \hdashline
% thought
\tq{Banking the shot in is part of basketball. Malcolm Brogdon is a basketball player.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? "Draymond Green threw a touchdown."}\\ \hdashline
% thought
\tq{Throwing a touchdown is part of football, not basketball. Draymond Green is an basketball player.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_symbolic_v0.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\ours prompt for \sports.}
\label{tab:sports_understanding_examples_symbolic_v0}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\small
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamel Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Jamal Murray -> basketball. perfect from the line -> basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Joao Moutinho -> soccer. NFC championship -> American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Jonas Valanciunas -> basketball. beating the buzzer -> basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Sam Darnold -> American football. passing the puck -> hockey.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Kyle Palmieri -> hockey. called for slashing -> hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Carson Wentz is -> American football. pick and roll -> basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Malcolm Brogdon -> basketball. banking the shot in -> basketball.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Draymond Green -> basketball. throwing a touchdown -> football.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_wrong.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with wrong thoughts.}
\label{tab:sports_understanding_examples_wrong}
\begin{small}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{Jamal Murray is a soccer player. Being perfect from the line is part of soccer.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{Joao Moutinho is a basketball player. The NFC championship is part of American football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{Jonas Valanciunas is an American football player. Beating the buzzer is part of American football.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{Sam Darnold is a basketball player. Passing the puck is part of American football, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{Kyle Palmieri is an American football player. Being called for slashing is part of American football.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{Carson Wentz is a hockey player. Pick and roll is part of football, not hockey.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{Malcolm Brogdon is a hockey player. Banking the shot in is part of hockey.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{Draymond Green is an American football player. Throwing a touchdown is part of hockey, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{small}
\end{table*}

==> prompts/sports_understanding_examples_yoda.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with examples in YodaSpeak.}
\label{tab:sports_understanding_examples_yoda}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Perfect from the line Jamal Murray was.''}\\ \hdashline
% thought
\tq{A basketball player Jamal Murray is. Perfect from the line is part of basketball being.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``The screen pass in the NFC championship Joao Moutinho caught.''}\\ \hdashline
% thought
\tq{A soccer player Joao Moutinho is. Part of American football the NFC championship is, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``The buzzer Jonas Valanciunas beat.''}\\ \hdashline
% thought
\tq{A basketball player Jonas Valanciunas is. The buzzer is part of basketball beating.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Passed the puck, Sam Darnold did.''}\\ \hdashline
% thought
\tq{An American football player Sam Darnold is. Part of hockey passing the puck is, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Called for slashing Kyle Palmieri was.''}\\ \hdashline
% thought
\tq{A hockey player Kyle Palmieri is. Called for slashing is part of hockey being.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``The pick and roll Carson Wentz set.''}\\ \hdashline
% thought
\tq{An American football player Carson Wentz is. Part of basketball pick and roll is, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{is the following sentence plausible? In ``Malcolm Brogdon banked the shot.''}\\ \hdashline
% thought
\tq{A basketball player Malcolm Brogdon is. In is part of basketball banking the shot.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{is the following sentence plausible? A touchdown ``Draymond Green threw.''}\\ \hdashline
% thought
\tq{An basketball player Draymond Green is. A touchdown is part of football throwing, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  

==> prompts/sports_understanding_examples_yoda_thought.tex <==
\begin{table*}[]
\renewcommand{\arraystretch}{1.05}
\setlength\doublerulesep{0.9pt}
\centering
%\ra{1.3}
\caption{\sports with examples in YodaSpeak.}
\label{tab:sports_understanding_examples_yoda_thought}
\begin{normalsize}
\begin{adjustbox}{max width=1.0\textwidth,center}
\begin{tabular}{@{}p{0.98\textwidth}@{}}\toprule
  
\pprompt{1}\newline
% question
\pq{Is the following sentence plausible? ``Jamal Murray was perfect from the line.''}\\ \hdashline
% thought
\tq{A basketball player Jamal Murray is. Perfect from the line is part of basketball being.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{2}\newline
% question
\pq{Is the following sentence plausible? ``Joao Moutinho caught the screen pass in the NFC championship.''}\\ \hdashline
% thought
\tq{A soccer player Joao Moutinho is. Part of American football the NFC championship is, not soccer.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{3}\newline
% question
\pq{Is the following sentence plausible? ``Jonas Valanciunas beat the buzzer.''}\\ \hdashline
% thought
\tq{A basketball player Jonas Valanciunas is. The buzzer is part of basketball beating.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{4}\newline
% question
\pq{Is the following sentence plausible? ``Sam Darnold passed the puck.''}\\ \hdashline
% thought
\tq{An American football player Sam Darnold is. Part of hockey passing the puck is, not American football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{5}\newline
% question
\pq{Is the following sentence plausible? ``Kyle Palmieri was called for slashing.''}\\ \hdashline
% thought
\tq{A hockey player Kyle Palmieri is. Called for slashing is part of hockey being.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{6}\newline
% question
\pq{Is the following sentence plausible? ``Carson Wentz set the pick and roll.''}\\ \hdashline
% thought
\tq{An American football player Carson Wentz is. Part of basketball pick and roll is, not football.}\\ \hdashline
% answer
\aq{no}\\
  \hhline{=}
%%
\pprompt{7}\newline
% question
\pq{Is the following sentence plausible? ``Malcolm Brogdon banked the shot in.''}\\ \hdashline
% thought
\tq{A basketball player Malcolm Brogdon is. In is part of basketball banking the shot.}\\ \hdashline
% answer
\aq{yes}\\
  \hhline{=}
%%
\pprompt{8}\newline
% question
\pq{Is the following sentence plausible? ``Draymond Green threw a touchdown.''}\\ \hdashline
% thought
\tq{An basketball player Draymond Green is. A touchdown is part of football throwing, not basketball.}\\ \hdashline
% answer
\aq{no}\\
  \bottomrule
\end{tabular}
\end{adjustbox}
\end{normalsize}
\end{table*}
  
